Numerical study of a nonlinear heat equation for plasma physics

This paper is devoted to the numerical approximation of a nonlinear temperature balance equation, which describes the heat evolution of a magnetically confined plasma in the edge region of a tokamak. The nonlinearity implies some numerical difficulties, in particular long time behavior, when solved with standard methods. An efficient numerical scheme is presented in this paper, based on a combination of a directional splitting scheme and the IMEX scheme introduced in [Filbet and Jin]

==> domaine.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=domaine.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9699,6162)(1951,-7111)
\put(2626,-2536){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}radial direction $r$}}}}}
\put(6301,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$\partial_r T = 0$}}}}
\put(10051,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}parallel direction $s$}}}}
\put(6451,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}CORE}}}}
\put(6076,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Scrape off layer}}}}
\put(3301,-5986){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}periodic BC}}}}}
\put(10651,-5986){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}periodic BC}}}}}
\put(6076,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Transition layer}}}}
\put(8326,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}Wall}}}}
\put(2626,-4186){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}Limiter}}}}}
\put(11251,-2836){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}Limiter}}}}}
\put(10651,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}s=1}}}}
\put(1951,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}r=1}}}}
\put(2476,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}r=0}}}}
\put(2776,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}s=0}}}}
\put(1951,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}r=1/2}}}}
\put(9451,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}Separatrix}}}}
\put(3076,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$\partial_s T =  \alpha T ^{-3/2} $}}}}
\put(6151,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$\partial_r T = -  Q_{\perp}$}}}}
\put(8851,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{rm}$\partial_s T =  - \alpha T^{-3/2} $}}}}
\end{picture}%

